Migration as a Steady-State Execution Primitive: A Runtime for Virtual Stationarity in Low-Earth Orbit

Low Earth Orbit (LEO) satellite mega-constellations enable orbital edge computing for latency-critical geocentric applications, but satellite motion compresses line-of-sight communication windows to mere minutes. To maintain logical geographic proximity, a paradigm termed Virtual Stationarity (VS), applications must continuously migrate across passing satellites in the constellation. Traditional live migration mechanisms optimize individually initiated relocations or replication, but not the continuous handover between successive hosts that orbital motion requires. We reformulate live migration as a steady-state execution model and introduce a novel virtual stationarity runtime paradigm. We formalize the viability of continuous migration through a lightweight model capturing latency and availability service-level objectives (SLOs), continuous migration overhead, and the convergence bound of state replay. To satisfy these constraints, we derive a Virtual Stationarity Runtime (VSR) framework whose Migration Membrane combines Capability Virtualization and Continuous State Projection to rebind host resources and reconstruct evolving execution on a successor. Evaluation on physical heterogeneous hosts shows 95th-percentile downtime below 6 milliseconds across 300 recurrent handovers, migration time effectively invariant to memory-write rate, and no cumulative growth in migration time or continuation state. A 1,600-satellite simulation further confirms completion within orbital handover windows.

==> evaluation/figures/baseline-compare/memory-write-rate-migration-time.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\linewidth,
    height=3.25cm,
    xlabel={Memory writes (MB/s)},
    ylabel={Mig. Time},
    ymin=0, ymax=40,
    ytick={1, 10, 20, 30, 40, 50},
    yticklabels={$1\times$, $10\times$, $20\times$, $30\times$, $40\times$, $50\times$},
    yticklabel style={
        text width=1.75em,
        align=right
    },
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\sffamily\small},
    xmin=10, xmax=140,
    xtick={20, 40, 60, 80, 100, 120, 140},
    grid=major,
    tick align=inside,
    grid style={dashed, CustomAxes!15},
    bar width=4pt,
    enlarge x limits=0.03,
    legend style={
        at={(0.02, 0.95)},
        anchor=north west,
        font=\sffamily\scriptsize,
        fill=white,
        fill opacity=0.85,
        draw=CustomAxes!30,
        thin,
        row sep=-1pt,
        legend columns=1,
        legend cell align={left},
        /tikz/every odd column/.append style={column sep=8pt},
        /tikz/every even column/.append style={column sep=10pt}
    },
    set layers
]

    % ==============================================================================
    % 1. BACKGROUND FAILURE ZONE (Starts at 120 MB/s and goes to 140 MB/s)
    % ==============================================================================
    \begin{pgfonlayer}{axis background}
        \fill[CustomAlert!8] (axis cs:115,0) rectangle (axis cs:144,40);
        \draw[CustomAlert!60!black, dashed, thick] 
            ({axis cs:115,0} |- {rel axis cs:0,0}) -- ({axis cs:115,0} |- {rel axis cs:0,1});
    \end{pgfonlayer}
    
    \node[
        anchor=center,
        align=center,
        text=CustomAlert!90!black,
        font=\sffamily\scriptsize\bfseries,
    ] at (axis cs:129.5, 16) {Pre-copy\\fails to\\converge};

    % ==============================================================================
    % 2. BASELINE REFERENCE LINE ($1.0\times$)
    % ==============================================================================
    \draw[
        CustomAxes!60!black, 
        dashed, 
        line width=0.9pt
    ] ({rel axis cs:0,0} |- {axis cs:10, 1.0}) -- ({rel axis cs:1,0} |- {axis cs:10, 1.0});
    
    \addlegendimage{line legend, CustomAxes!60!black, dashed, line width=0.9pt}
    \addlegendentry{Checkpoint/Restore ($1.0\times$)}


    % ==============================================================================
    % 3. MEMBRANE BARS (Green + Right-Slanted Lines ///)
    % ==============================================================================
    \addplot[
        fill=CustomPrimary!35,
        draw=CustomPrimary!80!black,
        line width=0.4pt,
        postaction={
            pattern=north east lines,
            pattern color=CustomPrimary!90!black
        }
    ] table [x=rate, y=membrane_factor, col sep=comma] {evaluation/experiments/baseline-compare/normalized_data_rate.csv};
    \addlegendentry{Membrane}


    % ==============================================================================
    % 4. PRE-COPY BARS (Blue + Left-Slanted Lines \\\)
    % ==============================================================================
    \addplot[
        fill=CustomChart3!35,
        draw=CustomChart3!80!black,
        line width=0.4pt,
        postaction={
            pattern=north west lines,
            pattern color=CustomChart3!90!black
        }
    ] table [x=rate, y=precopy_factor, col sep=comma] {evaluation/experiments/baseline-compare/normalized_data_rate.csv};
    \addlegendentry{Pre-Copy}

    \node[
        anchor=north east,
        font=\sffamily\small,
        fill=white,
        draw=CustomAxes,
        rounded corners=4pt,
        inner sep=3pt
    ] at (rel axis cs:0.97,0.95) {a};

\end{axis}
\end{tikzpicture} 


==> evaluation/figures/macro/macro-group-plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 3,
        vertical sep=3pt
    },
    width=\linewidth,
    height=2.5cm,
    grid=major,
    grid style={dashed, CustomAxes!15},
    xlabel={Time (seconds)},
    xmin=10, xmax=900,
    xtick={50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850},
    ymin=4, ymax=20,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\sffamily\small},
    axis line style={CustomAxes!80},
    set layers,
    % --- Compact Legend ---
    legend style={
        at={(0.02, 0.95)},
        anchor=north west,
        font=\sffamily\scriptsize,                  % 1. Reduced font size (from \small to \footnotesize)
        fill=white,
        fill opacity=0.85,
        draw=CustomAxes!30,
        thin,
        row sep=-1pt,
        legend columns=1,
        legend cell align={left},                    % 2. Aligns legend text to the left
        /tikz/every odd column/.append style={column sep=8pt},   % 3. Spacing between symbol and text
        /tikz/every even column/.append style={column sep=10pt} % Spacing between legend items
    },
]
    % =========================================================
    % PLOT 1: 14ms SLO
    % =========================================================
    \nextgroupplot[
        xlabel={},
        xticklabels={},
        ylabel={},
        ytick={4, 8, 12, 16},
        yticklabels={4, 8, 12, 16},
        ymax=16
    ]

    \begin{pgfonlayer}{axis background}
        \fill[CustomAlert!8] (axis cs:240,4) rectangle (axis cs:250,16);
        \fill[CustomAlert!8] (axis cs:470,4) rectangle (axis cs:480,16);
        \fill[CustomAlert!8] (axis cs:685,4) rectangle (axis cs:695,16);
    \end{pgfonlayer}

    \addplot[name path=upper1, draw=none, forget plot] 
        table [col sep=comma, x=step, y=p95] 
        {evaluation/experiments/macro/paretonormal/14ms_900s_macro_latencies.csv};
    \addplot[name path=lower1, draw=none, forget plot] 
        table [col sep=comma, x=step, y=p5] 
        {evaluation/experiments/macro/paretonormal/14ms_900s_macro_latencies.csv};
    \addplot[fill=CustomPrimary!50, draw=none, opacity=0.35] 
        fill between[of=upper1 and lower1];
    \addlegendentry{$p_5\text{--}p_{95}$ Range}

    \addplot[color=CustomPrimary, line width=1.1pt] 
        table [col sep=comma, x=step, y=median] 
        {evaluation/experiments/macro/paretonormal/14ms_900s_macro_latencies.csv};
    \addlegendentry{$p_{50}$ Latency}

    % --- DUMMY PLOT FOR LEGEND: HANDOVER WINDOW ---
    \addplot[fill=CustomAlert!8, draw=none, area legend] coordinates {(0,0) (0,0)};
    \addlegendentry{Handover Window}

    % --- DUMMY PLOT FOR LEGEND: LATENCY SLO ---
    \addplot[CustomAlert!60!black, very thin, dashed] coordinates {(0,0) (0,0)};
    \addlegendentry{Latency Threshold}

    \draw[CustomAlert!60!black, very thin, dashed] (axis cs:0,14) -- (axis cs:900,14);


    % =========================================================
    % PLOT 2: 10ms SLO
    % =========================================================
    \nextgroupplot[
        xlabel={},
        xticklabels={},
        ylabel={Round-Trip-Time (ms)},
        ytick={4, 6, 8, 10},
        yticklabels={4, 6, 8, 10},
        ymax=12
    ]

    \begin{pgfonlayer}{axis background}
        \fill[CustomAlert!8] (axis cs:115,4) rectangle (axis cs:125,12);
        \fill[CustomAlert!8] (axis cs:265,4) rectangle (axis cs:275,12);
        \fill[CustomAlert!8] (axis cs:415,4) rectangle (axis cs:425,12);
        \fill[CustomAlert!8] (axis cs:565,4) rectangle (axis cs:575,12);
        \fill[CustomAlert!8] (axis cs:713,4) rectangle (axis cs:723,12);
        \fill[CustomAlert!8] (axis cs:860,4) rectangle (axis cs:870,12);
    \end{pgfonlayer}

    \addplot[name path=upper2, draw=none, forget plot] 
        table [col sep=comma, x=step, y=p95] 
        {evaluation/experiments/macro/paretonormal/10ms_900s_macro_latencies.csv};
    \addplot[name path=lower2, draw=none, forget plot] 
        table [col sep=comma, x=step, y=p5] 
        {evaluation/experiments/macro/paretonormal/10ms_900s_macro_latencies.csv};
    \addplot[fill=CustomPrimary!50, draw=none, opacity=0.35] 
        fill between[of=upper2 and lower2];

    \addplot[color=CustomPrimary, line width=1.1pt] 
        table [col sep=comma, x=step, y=median] 
        {evaluation/experiments/macro/paretonormal/10ms_900s_macro_latencies.csv};

    \draw[CustomAlert!60!black, very thin, dashed] (axis cs:0,10) -- (axis cs:900,10);


    % =========================================================
    % PLOT 3: 6ms SLO
    % =========================================================
    \nextgroupplot[
        xlabel={Time (seconds)},
        ytick={4, 6, 8},
        yticklabels={4, 6, 8},
        ymax=10
    ]

    \begin{pgfonlayer}{axis background}
        \fill[CustomAlert!8] (axis cs:100,4) rectangle (axis cs:110,10);
        \fill[CustomAlert!8] (axis cs:165,4) rectangle (axis cs:175,10);
        \fill[CustomAlert!8] (axis cs:250,4) rectangle (axis cs:260,10);
        \fill[CustomAlert!8] (axis cs:315,4) rectangle (axis cs:325,10);
        \fill[CustomAlert!8] (axis cs:395,4) rectangle (axis cs:405,10);
        \fill[CustomAlert!8] (axis cs:460,4) rectangle (axis cs:470,10);
        \fill[CustomAlert!8] (axis cs:545,4) rectangle (axis cs:555,10);
        \fill[CustomAlert!8] (axis cs:605,4) rectangle (axis cs:615,10);
        \fill[CustomAlert!8] (axis cs:695,4) rectangle (axis cs:705,10);
        \fill[CustomAlert!8] (axis cs:750,4) rectangle (axis cs:760,10);
        \fill[CustomAlert!8] (axis cs:840,4) rectangle (axis cs:850,10);
        \fill[CustomAlert!8] (axis cs:885,4) rectangle (axis cs:895,10);
    \end{pgfonlayer}

    \addplot[name path=upper3, draw=none, forget plot] 
        table [col sep=comma, x=step, y=p95] 
        {evaluation/experiments/macro/paretonormal/6ms_900s_macro_latencies.csv};
    \addplot[name path=lower3, draw=none, forget plot] 
        table [col sep=comma, x=step, y=p5] 
        {evaluation/experiments/macro/paretonormal/6ms_900s_macro_latencies.csv};
    \addplot[fill=CustomPrimary!50, draw=none, opacity=0.35] 
        fill between[of=upper3 and lower3];

    \addplot[color=CustomPrimary, line width=1.1pt] 
        table [col sep=comma, x=step, y=median] 
        {evaluation/experiments/macro/paretonormal/6ms_900s_macro_latencies.csv};

    \draw[CustomAlert!60!black, very thin, dashed] (axis cs:0,6) -- (axis cs:900,6);

\end{groupplot}
\end{tikzpicture}

==> evaluation/figures/recurrent-migration/recurrent-migration.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 4,
        vertical sep=3pt
    },
    width=\linewidth,
    height=2.6cm,
    xmin=1,
    xmax=300,
    xtick={50,100,150,200,250},
    grid=major,
    grid style={dashed, CustomAxes!15},
    axis line style={CustomAxes!80},
    scaled ticks=false,
    clip marker paths=true,
    xlabel style={
        font=\sffamily\small
    },
    ylabel style={
        rotate=0,
        at={(axis description cs:-0.11,0.5)},
        anchor=center,
        font=\sffamily\small
    },
    tick label style={
        font=\sffamily\small
    },
    legend style={
        at={(0.02, 0.95)},
        anchor=north west,
        font=\sffamily\scriptsize,                  % 1. Reduced font size (from \small to \footnotesize)
        fill=white,
        fill opacity=0.85,
        draw=CustomAxes!30,
        thin,
        row sep=-1pt,
        legend columns=1,
        legend cell align={left},                    % 2. Aligns legend text to the left
        /tikz/every odd column/.append style={column sep=8pt},   % 3. Spacing between symbol and text
        /tikz/every even column/.append style={column sep=10pt} % Spacing between legend items
    },
]

% =========================================================
% (a) MIGRATION TIME
% =========================================================
\nextgroupplot[
    xlabel={},
    xticklabels={},
    ylabel={Seconds},
    ymin=2.5,
    ymax=9.5,
    ytick={4,6,8}
]

\addplot[
    only marks,
    mark=*, 
    color=CustomPrimary!90, 
    mark size=0.7pt,
] table[
    col sep=comma,
    x=HandoverId,
    y=MigrationTimeS
] {evaluation/experiments/recurrent-migration/stats_continuous_handover.csv};
%\addlegendentry{Handover}

\addplot[
    CustomAlert!85!black,
    thick
] coordinates {
    (1,   4.40577242)
    (300, 4.34993272)
};
%\addlegendentry{Trend}


    
\node[
    anchor=north east,
    font=\sffamily\small,
    fill=white,
    draw=CustomAxes,
    rounded corners=4pt,
    inner sep=3pt
] at (rel axis cs:0.97,0.9) {a};


% =========================================================
% (b) CPU CONSUMPTION
% =========================================================
\nextgroupplot[
    xlabel={},
    xticklabels={},
    ylabel={CPU},
    ymin=0.5,
    ymax=1.45,
    ytick={0.75, 1, 1.25}
]

\addplot[
    only marks,
    mark=*, 
    color=CustomPrimary!90, 
    mark size=0.7pt,
    forget plot
] table[
    col sep=comma,
    x=HandoverId,
    y=CpuCoreSeconds
] {evaluation/experiments/recurrent-migration/stats_continuous_handover.csv};

\addplot[
    CustomAlert!85!black,
    thick,
    forget plot
] coordinates {
    (1,   0.77335139)
    (300, 0.75618456)
};

\node[
    anchor=north east,
    font=\sffamily\small,
    fill=white,
    draw=CustomAxes,
    rounded corners=4pt,
    inner sep=3pt
] at (rel axis cs:0.97,0.9) {b};


% =========================================================
% (c) POST-CLEANUP MEMORY
% =========================================================
\nextgroupplot[
    xlabel={},
    xticklabels={},
    ylabel={MB},
    ymin=140,
    ymax=146.5,
    ytick={141,143,145}
]

\addplot[
    only marks,
    mark=*, 
    color=CustomPrimary!90, 
    mark size=0.7pt,
    forget plot
] table[
    col sep=comma,
    x=HandoverId,
    y=PostCleanupMemoryMB
] {evaluation/experiments/recurrent-migration/stats_continuous_handover.csv};

\addplot[
    CustomAlert!85!black,
    thick,
    forget plot
] coordinates {
    (1,   142.16205755)
    (300, 142.97861953)
};

\node[
    anchor=north east,
    font=\sffamily\small,
    fill=white,
    draw=CustomAxes,
    rounded corners=4pt,
    inner sep=3pt
] at (rel axis cs:0.97,0.9) {c};


% =========================================================
% (d) CONTINUATION TRAFFIC
% =========================================================
\nextgroupplot[
    xlabel={Handover number},
    ylabel={MB},
    ymin=3,
    ymax=11.5,
    ytick={4,6,8,10}
]

\addplot[
    only marks,
    mark=*, 
    color=CustomPrimary!90, 
    mark size=0.7pt,
    forget plot
] table[
    col sep=comma,
    x=HandoverId,
    y=EventTransferMB
] {evaluation/experiments/recurrent-migration/stats_continuous_handover.csv};

\addplot[
    CustomAlert!85!black,
    thick,
    forget plot
] coordinates {
    (1,   5.45483643)
    (300, 5.39853369)
};

\node[
    anchor=north east,
    font=\sffamily\small,
    fill=white,
    draw=CustomAxes,
    rounded corners=4pt,
    inner sep=3pt
] at (rel axis cs:0.97,0.9) {d};

\end{groupplot}
\end{tikzpicture}

==> evaluation/figures/syscall-limit/bar-chart-syscalls-per-second.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\linewidth,
    height=3.25cm,
    xlabel={System Calls per Second},
    ylabel={Mig. Time},
    ymin=0, ymax=15,
    ytick={1, 5, 10, 15},
    yticklabels={$1\times$, $5\times$, $10\times$, $15\times$},
    yticklabel style={
        text width=1.75em,
        align=right
    },
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\sffamily\small},
    xmin=10000, xmax=27500,
    xtick={5000, 10000, 12500, 15000, 17500, 20000, 22500, 25000, 27500},
    xticklabels={5k, 10k, 12.5k, 15k, 17.5k, 20k, 22.5k, 25k, 27.5k},
    scaled x ticks=false,
    grid=major,
    tick align=inside,
    grid style={dashed, CustomAxes!15},
    bar width=4pt,
    enlarge x limits=0.03,
    legend style={
        at={(0.02, 0.95)},
        anchor=north west,
        font=\sffamily\scriptsize,
        fill=white,
        fill opacity=0.85,
        draw=CustomAxes!30,
        thin,
        row sep=-1pt,
        legend columns=1,
        legend cell align={left},
        /tikz/every odd column/.append style={column sep=8pt},
        /tikz/every even column/.append style={column sep=10pt}
    },
    set layers,
    legend to name=legendbaseline1,
]

    % ==============================================================================
    % 1. BACKGROUND FAILURE ZONE (Starts at 120 MB/s and goes to 140 MB/s)
    % ==============================================================================
    \begin{pgfonlayer}{axis background}
        \fill[CustomAlert!8] (axis cs:23000,0) rectangle (axis cs:28000,15);
        \draw[CustomAlert!60!black, dashed, thick] 
            ({axis cs:23000,0} |- {rel axis cs:0,0}) -- ({axis cs:23000,0} |- {rel axis cs:0,1});
    \end{pgfonlayer}
    
    \node[
        anchor=center,
        align=center,
        text=CustomAlert!90!black,
        font=\sffamily\scriptsize\bfseries,
    ] at (axis cs:25500, 6.5) {Replay-based\\Membrane\\exceeds threshold};

    % ==============================================================================
    % 2. BASELINE REFERENCE LINE ($1.0\times$)
    % ==============================================================================
    \draw[
        CustomAxes!60!black, 
        dashed, 
        line width=0.9pt
    ] ({rel axis cs:0,0} |- {axis cs:10, 1.0}) -- ({rel axis cs:1,0} |- {axis cs:10, 1.0});
    
    \addlegendimage{line legend, CustomAxes!60!black, dashed, line width=0.9pt}
    \addlegendentry{Checkpoint/Restore ($1.0\times$)}


    % ==============================================================================
    % 3. MEMBRANE BARS (Green + Right-Slanted Lines ///)
    % ==============================================================================
    \addplot[
        fill=CustomPrimary!35,
        draw=CustomPrimary!80!black,
        line width=0.4pt,
        postaction={
            pattern=north east lines,
            pattern color=CustomPrimary!90!black
        }
    ] table [x=rate, y=membrane_factor, col sep=comma] {evaluation/experiments/syscall-limit/normalized_data_rate.csv};
    \addlegendentry{Membrane}


    % ==============================================================================
    % 4. PRE-COPY BARS (Blue + Left-Slanted Lines \\\)
    % ==============================================================================
    \addplot[
        fill=CustomChart3!35,
        draw=CustomChart3!80!black,
        line width=0.4pt,
        postaction={
            pattern=north west lines,
            pattern color=CustomChart3!90!black
        }
    ] table [x=rate, y=precopy_factor, col sep=comma] {evaluation/experiments/syscall-limit/normalized_data_rate.csv};
    \addlegendentry{Pre-Copy}

    \node[
        anchor=north east,
        font=\sffamily\small,
        fill=white,
        draw=CustomAxes,
        rounded corners=4pt,
        inner sep=3pt
    ] at (rel axis cs:0.97,0.95) {b};

\end{axis}
\end{tikzpicture}


==> motivation/figures/compare/packet-loss-checkpoint-restore.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=3.25cm,
    xlabel={Time (seconds)},
    ylabel={Packets Lost (\%)},
    xmin=10, xmax=30,
    ymin=0, ymax=120,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\sffamily\small},
    set layers,
    grid=both,
    grid style={dashed, CustomAxes!15},
    legend style={
        at={(0.5, 1.4)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        /tikz/every even column/.append style={column sep=10pt}
    },
    legend to name=legendmotivationcompare,
]
    
    % 1. Shaded Background for Handover Phase
    \begin{pgfonlayer}{axis background}
        \fill[CustomAlert!8] (axis cs:16,0) rectangle (axis cs:22,120);
        \draw[CustomAlert!60!black, thick, dashed] (axis cs:16,0) -- (axis cs:16,120);
        \draw[CustomAlert!60!black, thick, dashed] (axis cs:22,0) -- (axis cs:22,120);
    \end{pgfonlayer}

    \addlegendimage{area legend, fill=CustomAlert!8, draw=CustomAlert!60!black, thick, dashed}
    \addlegendentry{Handover Window}
    
    % 2. De-conflicted Text Callouts
    % <-- CHANGED: Raised Y coordinates significantly to account for log scale compression
    \node[anchor=center, text=CustomAlert!90!black, font=\sffamily\tiny\bfseries, align=center] 
        at (axis cs:22, 300) {Handover\\Window};
        
    \node[anchor=north, text=CustomPrimary, font=\sffamily\tiny\bfseries, align=center] 
        at (axis cs:11.5, 200) {Executing on\\Satellite 1};
        
    \node[anchor=north, text=CustomPrimary, font=\sffamily\tiny\bfseries, align=center] 
        at (axis cs:28.5, 200) {Executing on\\Satellite 2};

    % =========================================================
    % 3. CONFIDENCE INTERVAL (p5 to p95)
    % =========================================================
    
    % Upper Bound (p95)
    \addplot[name path=upper, draw=none, forget plot] 
        table [col sep=comma, x=step, y=lost_p95] 
        {evaluation/experiments/packet-loss/packet_loss_results_stopcopy.csv};

    % Lower Bound (p5)
    \addplot[name path=lower, draw=none, forget plot] 
        table [col sep=comma, x=step, y=lost_p5] 
        {evaluation/experiments/packet-loss/packet_loss_results_stopcopy.csv};

    % Shaded Ribbon between p5 and p95
    \addplot[fill=CustomPrimary!50, draw=none, opacity=0.35] 
        fill between[of=upper and lower];
    \addlegendentry{$p_5\text{--}p_{95}$ Range}

    % =========================================================
    % 4. MAIN MEDIAN LINE (p50)
    % =========================================================
    \addplot[
        color=CustomPrimary,
        line width=1.1pt,
    ] table [col sep=comma, x=step, y=lost_p50] 
      {evaluation/experiments/packet-loss/packet_loss_results_stopcopy.csv};
    \addlegendentry{$p_{50}$ Packet Loss (\%)}
    
    \node[
        anchor=north east,
        font=\sffamily\small,
        fill=white,
        draw=CustomAxes,
        rounded corners=4pt,
        inner sep=3pt
    ] at (rel axis cs:0.95,0.95) {a};
    
\end{axis}
\end{tikzpicture}

==> motivation/figures/compare/packet-loss-post-copy.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=3.25cm,
    xlabel={Time (seconds)},
    ylabel={Packets Lost (\%)},
    xmin=10, xmax=40,
    ymin=0, ymax=120,
    log ticks with fixed point, % <-- OPTIONAL: Forces y-axis to show 1, 10, 100 instead of 10^0, 10^1
    yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\sffamily\small},
    set layers,
    grid=both,
    grid style={dashed, CustomAxes!15},
    legend style={
        at={(0.5, 1.4)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        /tikz/every even column/.append style={column sep=10pt}
    },
    legend to name=legendmotivationcompare,
]
    
    % 1. Shaded Background for Handover Phase
    \begin{pgfonlayer}{axis background}
        \fill[CustomAlert!8] (axis cs:16,0) rectangle (axis cs:35,120);
        \draw[CustomAlert!60!black, thick, dashed] (axis cs:16,0) -- (axis cs:16,120);
        \draw[CustomAlert!60!black, thick, dashed] (axis cs:35,0) -- (axis cs:35,120);
    \end{pgfonlayer}

    \addlegendimage{area legend, fill=CustomAlert!8, draw=CustomAlert!60!black, thick, dashed}
    \addlegendentry{Handover Window}
    
    % 2. De-conflicted Text Callouts
    % <-- CHANGED: Raised Y coordinates significantly to account for log scale compression
    \node[anchor=center, text=CustomAlert!90!black, font=\sffamily\tiny\bfseries, align=center] 
        at (axis cs:22, 300) {Handover\\Window};
        
    \node[anchor=north, text=CustomPrimary, font=\sffamily\tiny\bfseries, align=center] 
        at (axis cs:11.5, 200) {Executing on\\Satellite 1};
        
    \node[anchor=north, text=CustomPrimary, font=\sffamily\tiny\bfseries, align=center] 
        at (axis cs:28.5, 200) {Executing on\\Satellite 2};

    % =========================================================
    % 3. CONFIDENCE INTERVAL (p5 to p95)
    % =========================================================
    
    % Upper Bound (p95)
    \addplot[name path=upper, draw=none, forget plot] 
        table [col sep=comma, x=step, y=lost_p95] 
        {evaluation/experiments/packet-loss/packet_loss_results_postcopy.csv};

    % Lower Bound (p5)
    \addplot[name path=lower, draw=none, forget plot] 
        table [col sep=comma, x=step, y=lost_p5] 
        {evaluation/experiments/packet-loss/packet_loss_results_postcopy.csv};

    % Shaded Ribbon between p5 and p95
    \addplot[fill=CustomPrimary!50, draw=none, opacity=0.35] 
        fill between[of=upper and lower];
    \addlegendentry{$p_5\text{--}p_{95}$ Range}

    % =========================================================
    % 4. MAIN MEDIAN LINE (p50)
    % =========================================================
    \addplot[
        color=CustomPrimary,
        line width=1.1pt,
    ] table [col sep=comma, x=step, y=lost_p50] 
      {evaluation/experiments/packet-loss/packet_loss_results_postcopy.csv};
    \addlegendentry{$p_{50}$ Packet Loss (\%)}
    
    \node[
        anchor=north east,
        font=\sffamily\small,
        fill=white,
        draw=CustomAxes,
        rounded corners=4pt,
        inner sep=3pt
    ] at (rel axis cs:0.95,0.95) {c};
    
\end{axis}
\end{tikzpicture}

==> motivation/figures/compare/packet-loss-pre-copy.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=3.25cm,
    xlabel={Time (seconds)},
    ylabel={Packets Lost (\%)},
    xmin=10, xmax=35,
    ymin=0, ymax=50,
    log ticks with fixed point, % <-- OPTIONAL: Forces y-axis to show 1, 10, 100 instead of 10^0, 10^1
    yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\sffamily\small},
    set layers,
    grid=both,
    grid style={dashed, CustomAxes!15},
    legend style={
        at={(0.5, 1.4)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        /tikz/every even column/.append style={column sep=10pt}
    },
    legend to name=legendmotivationcompare,
]
    
    % 1. Shaded Background for Handover Phase
    \begin{pgfonlayer}{axis background}
        \fill[CustomAlert!8] (axis cs:18,0) rectangle (axis cs:30.5,50);
        \draw[CustomAlert!60!black, thick, dashed] (axis cs:18,0) -- (axis cs:18,50);
        \draw[CustomAlert!60!black, thick, dashed] (axis cs:30.5,0) -- (axis cs:30.5,50);
    \end{pgfonlayer}
    
    \addlegendimage{area legend, fill=CustomAlert!8, draw=CustomAlert!60!black, thick, dashed}
    \addlegendentry{Handover Window}
    
    % 2. De-conflicted Text Callouts
    % <-- CHANGED: Raised Y coordinates significantly to account for log scale compression
    \node[anchor=center, text=CustomAlert!90!black, font=\sffamily\tiny\bfseries, align=center] 
        at (axis cs:22, 300) {Handover\\Window};
        
    \node[anchor=north, text=CustomPrimary, font=\sffamily\tiny\bfseries, align=center] 
        at (axis cs:11.5, 200) {Executing on\\Satellite 1};
        
    \node[anchor=north, text=CustomPrimary, font=\sffamily\tiny\bfseries, align=center] 
        at (axis cs:28.5, 200) {Executing on\\Satellite 2};

    % =========================================================
    % 3. CONFIDENCE INTERVAL (p5 to p95)
    % =========================================================
    
    % Upper Bound (p95)
    \addplot[name path=upper, draw=none, forget plot] 
        table [col sep=comma, x=step, y=lost_p95] 
        {evaluation/experiments/packet-loss/packet_loss_results_precopy.csv};

    % Lower Bound (p5)
    \addplot[name path=lower, draw=none, forget plot] 
        table [col sep=comma, x=step, y=lost_p5] 
        {evaluation/experiments/packet-loss/packet_loss_results_precopy.csv};

    % Shaded Ribbon between p5 and p95
    \addplot[fill=CustomPrimary!50, draw=none, opacity=0.35] 
        fill between[of=upper and lower];
    \addlegendentry{$p_5\text{--}p_{95}$ Range}

    % =========================================================
    % 4. MAIN MEDIAN LINE (p50)
    % =========================================================
    \addplot[
        color=CustomPrimary,
        line width=1.1pt,
    ] table [col sep=comma, x=step, y=lost_p50] 
      {evaluation/experiments/packet-loss/packet_loss_results_precopy.csv};
    \addlegendentry{$p_{50}$ Packet Loss (\%)}
    
    \node[
        anchor=north east,
        font=\sffamily\small,
        fill=white,
        draw=CustomAxes,
        rounded corners=4pt,
        inner sep=3pt
    ] at (rel axis cs:0.95,0.95) {b};
    
\end{axis}
\end{tikzpicture}

==> motivation/figures/latency/latency-routing.tex <==
\begin{tikzpicture}
\begin{axis} [
    only marks,
    width=\columnwidth,
    height=3.4cm,
    xlabel={Time (seconds)},
    ylabel={Latency (ms)},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\sffamily\small},
    grid=major,
    grid style={dashed, CustomAxes!15},
    unbounded coords=discard, 
    xmin=20, xmax=400,
    ymin=0, ymax=40,
    legend pos=north west,
]
    % Plot 1: Combined dataset in blue
    \addplot[
        mark=o, 
        color=CustomPrimary!90, 
        mark size=0.4pt,
    ] table [x index=0, y index=1, col sep=comma] {motivation/experiments/routing-latency/results_routing_latency.csv};
    
    \addplot[
        mark=o, 
        color=CustomPrimary!90, 
        mark size=0.4pt,
    ] table [x index=0, y index=2, col sep=comma] {motivation/experiments/routing-latency/results_routing_latency.csv};
    
    \addplot[
        mark=o, 
        color=CustomPrimary!90, 
        mark size=0.4pt,
    ] table [x index=0, y index=3, col sep=comma] {motivation/experiments/routing-latency/results_routing_latency.csv};
    
    % \addlegendentry{Network Packet}

    % --- Visual Handover Indicators ---
    \draw[dashed, CustomAlert!60!black] (axis cs:149, 0) -- (axis cs:149, 60) 
        node[pos=0.35, left, font=\footnotesize\color{CustomAlert!90!black}] {Handover};
        
    \draw[dashed, CustomAlert!60!black] (axis cs:269, 0) -- (axis cs:269, 60) 
        node[pos=0.45, left, font=\footnotesize\color{CustomAlert!90!black}] {Handover};

\end{axis}
\end{tikzpicture}
